Dynamical and finite-size effects on the criterion of first-order phase transition

To identify first-order phase transitions in the dynamical process similar to the relativistic heavy-ion collisions, we investigate the dynamical behaviors of the first-order phase transition criterion in the Fokker-Planck framework. In the thermodynamic limit, the criterion can be expressed as combinations of cumulants or coefficients of an Ising-like effective potential. Our study reveals that factors such as phase transition scenarios, initial temperature, system volume, relaxation rate, and evolution trajectory have great impacts on the criterion, a larger initial temperature, a smaller volume, a larger relaxation rate, or bending of the trajectory will all lead to a reduction of the first-order phase transition signal, while volume expansion over time preserves signal integrity. Analysis along a hypothetical freezeout line shows that the signal is possibly preserved at relatively large chemical potentials.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

